Observing exoplanets from the planet Earth: how our revolution around the Sun affects the detection of 1-year periods

We analysed a selected sample of exoplanets with orbital periods close to 1 year to study the effects of the spectral window on the data, affected by the 1 cycle/year aliasing due to the Earth motion around the Sun. We pointed out a few cases where a further observational effort would largely improve the reliability of the orbital solutions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

